Invisible, Unreadable, and Inaudible Cookie Notices: An Evaluation of Cookie Notices for Users with Visual Impairments

This paper investigates the accessibility of cookie notices on websites for users with visual impairments (VI) via a set of system studies on top UK websites (n=46) and a user study (n=100). We use a set of methods and tools--including accessibility testing tools, text-only browsers, and screen readers, to perform our system studies. Our results demonstrate that the majority of cookie notices on these websites have some form of accessibility issues including contrast issues, not having headings, and not being read aloud immediately when the page is loaded. We discuss how such practises impact the user experience and privacy and provide a set of recommendations for multiple stakeholders for more accessible websites and better privacy practises for users with VIs. To complement our technical contribution we conduct a user study and finding that people with VIs generally have a negative view of cookie notices and believe our recommendations could help their online experience. We also find a disparity in how users wish to respond to cookie notices as apposed to how they do in reality.

==> sunburst_new.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.500000in}{3.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.500000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.315662in}{1.577161in}}%
\pgfpathcurveto{\pgfqpoint{3.315662in}{1.679484in}}{\pgfqpoint{3.291972in}{1.780431in}}{\pgfqpoint{3.246455in}{1.872073in}}%
\pgfpathcurveto{\pgfqpoint{3.200937in}{1.963714in}}{\pgfqpoint{3.134816in}{2.043586in}}{\pgfqpoint{3.053284in}{2.105413in}}%
\pgfpathcurveto{\pgfqpoint{2.971752in}{2.167240in}}{\pgfqpoint{2.877003in}{2.209360in}}{\pgfqpoint{2.776479in}{2.228464in}}%
\pgfpathcurveto{\pgfqpoint{2.675955in}{2.247569in}}{\pgfqpoint{2.572360in}{2.243143in}}{\pgfqpoint{2.473831in}{2.215536in}}%
\pgfpathcurveto{\pgfqpoint{2.375303in}{2.187929in}}{\pgfqpoint{2.284490in}{2.137882in}}{\pgfqpoint{2.208528in}{2.069328in}}%
\pgfpathcurveto{\pgfqpoint{2.132565in}{2.000773in}}{\pgfqpoint{2.073496in}{1.915554in}}{\pgfqpoint{2.035959in}{1.820364in}}%
\pgfpathcurveto{\pgfqpoint{1.998422in}{1.725175in}}{\pgfqpoint{1.983428in}{1.622575in}}{\pgfqpoint{1.992154in}{1.520625in}}%
\pgfpathcurveto{\pgfqpoint{2.000880in}{1.418674in}}{\pgfqpoint{2.033091in}{1.320115in}}{\pgfqpoint{2.086258in}{1.232689in}}%
\pgfpathlineto{\pgfqpoint{2.463886in}{1.462337in}}%
\pgfpathcurveto{\pgfqpoint{2.446164in}{1.491479in}}{\pgfqpoint{2.435427in}{1.524332in}}{\pgfqpoint{2.432518in}{1.558315in}}%
\pgfpathcurveto{\pgfqpoint{2.429610in}{1.592299in}}{\pgfqpoint{2.434608in}{1.626499in}}{\pgfqpoint{2.447120in}{1.658228in}}%
\pgfpathcurveto{\pgfqpoint{2.459632in}{1.689958in}}{\pgfqpoint{2.479322in}{1.718365in}}{\pgfqpoint{2.504643in}{1.741216in}}%
\pgfpathcurveto{\pgfqpoint{2.529964in}{1.764068in}}{\pgfqpoint{2.560234in}{1.780750in}}{\pgfqpoint{2.593077in}{1.789952in}}%
\pgfpathcurveto{\pgfqpoint{2.625920in}{1.799155in}}{\pgfqpoint{2.660452in}{1.800630in}}{\pgfqpoint{2.693960in}{1.794262in}}%
\pgfpathcurveto{\pgfqpoint{2.727468in}{1.787894in}}{\pgfqpoint{2.759051in}{1.773854in}}{\pgfqpoint{2.786228in}{1.753245in}}%
\pgfpathcurveto{\pgfqpoint{2.813405in}{1.732636in}}{\pgfqpoint{2.835446in}{1.706012in}}{\pgfqpoint{2.850618in}{1.675465in}}%
\pgfpathcurveto{\pgfqpoint{2.865791in}{1.644917in}}{\pgfqpoint{2.873687in}{1.611268in}}{\pgfqpoint{2.873687in}{1.577161in}}%
\pgfpathlineto{\pgfqpoint{3.315662in}{1.577161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.086258in}{1.232689in}}%
\pgfpathcurveto{\pgfqpoint{2.141427in}{1.141970in}}{\pgfqpoint{2.217590in}{1.065819in}}{\pgfqpoint{2.308317in}{1.010664in}}%
\pgfpathcurveto{\pgfqpoint{2.399045in}{0.955510in}}{\pgfqpoint{2.501708in}{0.922949in}}{\pgfqpoint{2.607639in}{0.915732in}}%
\pgfpathlineto{\pgfqpoint{2.637680in}{1.356685in}}%
\pgfpathcurveto{\pgfqpoint{2.602369in}{1.359090in}}{\pgfqpoint{2.568148in}{1.369944in}}{\pgfqpoint{2.537906in}{1.388328in}}%
\pgfpathcurveto{\pgfqpoint{2.507664in}{1.406713in}}{\pgfqpoint{2.482276in}{1.432097in}}{\pgfqpoint{2.463886in}{1.462337in}}%
\pgfpathlineto{\pgfqpoint{2.086258in}{1.232689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607639in}{0.915732in}}%
\pgfpathcurveto{\pgfqpoint{2.698284in}{0.909557in}}{\pgfqpoint{2.789238in}{0.922081in}}{\pgfqpoint{2.874841in}{0.952524in}}%
\pgfpathcurveto{\pgfqpoint{2.960443in}{0.982967in}}{\pgfqpoint{3.038881in}{1.030684in}}{\pgfqpoint{3.105273in}{1.092706in}}%
\pgfpathcurveto{\pgfqpoint{3.171664in}{1.154729in}}{\pgfqpoint{3.224603in}{1.229742in}}{\pgfqpoint{3.260794in}{1.313078in}}%
\pgfpathcurveto{\pgfqpoint{3.296985in}{1.396413in}}{\pgfqpoint{3.315662in}{1.486306in}}{\pgfqpoint{3.315662in}{1.577161in}}%
\pgfpathlineto{\pgfqpoint{2.873687in}{1.577161in}}%
\pgfpathcurveto{\pgfqpoint{2.873687in}{1.546876in}}{\pgfqpoint{2.867462in}{1.516911in}}{\pgfqpoint{2.855398in}{1.489133in}}%
\pgfpathcurveto{\pgfqpoint{2.843334in}{1.461354in}}{\pgfqpoint{2.825688in}{1.436350in}}{\pgfqpoint{2.803558in}{1.415676in}}%
\pgfpathcurveto{\pgfqpoint{2.781427in}{1.395002in}}{\pgfqpoint{2.755281in}{1.379096in}}{\pgfqpoint{2.726747in}{1.368948in}}%
\pgfpathcurveto{\pgfqpoint{2.698213in}{1.358801in}}{\pgfqpoint{2.667895in}{1.354626in}}{\pgfqpoint{2.637680in}{1.356685in}}%
\pgfpathlineto{\pgfqpoint{2.607639in}{0.915732in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757636in}{1.577161in}}%
\pgfpathcurveto{\pgfqpoint{3.757636in}{1.728585in}}{\pgfqpoint{3.726508in}{1.878406in}}{\pgfqpoint{3.666190in}{2.017299in}}%
\pgfpathcurveto{\pgfqpoint{3.605871in}{2.156192in}}{\pgfqpoint{3.517640in}{2.281214in}}{\pgfqpoint{3.406988in}{2.384584in}}%
\pgfpathlineto{\pgfqpoint{3.105273in}{2.061615in}}%
\pgfpathcurveto{\pgfqpoint{3.171664in}{1.999592in}}{\pgfqpoint{3.224603in}{1.924579in}}{\pgfqpoint{3.260794in}{1.841244in}}%
\pgfpathcurveto{\pgfqpoint{3.296985in}{1.757908in}}{\pgfqpoint{3.315662in}{1.668015in}}{\pgfqpoint{3.315662in}{1.577161in}}%
\pgfpathlineto{\pgfqpoint{3.757636in}{1.577161in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.757636in}{1.577161in}}%
\pgfpathcurveto{\pgfqpoint{3.757636in}{1.728585in}}{\pgfqpoint{3.726508in}{1.878406in}}{\pgfqpoint{3.666190in}{2.017299in}}%
\pgfpathcurveto{\pgfqpoint{3.605871in}{2.156192in}}{\pgfqpoint{3.517640in}{2.281214in}}{\pgfqpoint{3.406988in}{2.384584in}}%
\pgfpathlineto{\pgfqpoint{3.105273in}{2.061615in}}%
\pgfpathcurveto{\pgfqpoint{3.171664in}{1.999592in}}{\pgfqpoint{3.224603in}{1.924579in}}{\pgfqpoint{3.260794in}{1.841244in}}%
\pgfpathcurveto{\pgfqpoint{3.296985in}{1.757908in}}{\pgfqpoint{3.315662in}{1.668015in}}{\pgfqpoint{3.315662in}{1.577161in}}%
\pgfpathlineto{\pgfqpoint{3.757636in}{1.577161in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.105273in}{1.577161in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406988in}{2.384584in}}%
\pgfpathcurveto{\pgfqpoint{3.259027in}{2.522808in}}{\pgfqpoint{3.075879in}{2.617737in}}{\pgfqpoint{2.877639in}{2.658958in}}%
\pgfpathcurveto{\pgfqpoint{2.679399in}{2.700178in}}{\pgfqpoint{2.473590in}{2.686124in}}{\pgfqpoint{2.282794in}{2.618339in}}%
\pgfpathlineto{\pgfqpoint{2.430756in}{2.201867in}}%
\pgfpathcurveto{\pgfqpoint{2.545234in}{2.242539in}}{\pgfqpoint{2.668719in}{2.250971in}}{\pgfqpoint{2.787664in}{2.226239in}}%
\pgfpathcurveto{\pgfqpoint{2.906608in}{2.201507in}}{\pgfqpoint{3.016496in}{2.144549in}}{\pgfqpoint{3.105273in}{2.061615in}}%
\pgfpathlineto{\pgfqpoint{3.406988in}{2.384584in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.406988in}{2.384584in}}%
\pgfpathcurveto{\pgfqpoint{3.259027in}{2.522808in}}{\pgfqpoint{3.075879in}{2.617737in}}{\pgfqpoint{2.877639in}{2.658958in}}%
\pgfpathcurveto{\pgfqpoint{2.679399in}{2.700178in}}{\pgfqpoint{2.473590in}{2.686124in}}{\pgfqpoint{2.282794in}{2.618339in}}%
\pgfpathlineto{\pgfqpoint{2.430756in}{2.201867in}}%
\pgfpathcurveto{\pgfqpoint{2.545234in}{2.242539in}}{\pgfqpoint{2.668719in}{2.250971in}}{\pgfqpoint{2.787664in}{2.226239in}}%
\pgfpathcurveto{\pgfqpoint{2.906608in}{2.201507in}}{\pgfqpoint{3.016496in}{2.144549in}}{\pgfqpoint{3.105273in}{2.061615in}}%
\pgfpathlineto{\pgfqpoint{3.406988in}{2.384584in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{2.282794in}{2.061615in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282794in}{2.618339in}}%
\pgfpathcurveto{\pgfqpoint{2.116044in}{2.559096in}}{\pgfqpoint{1.965941in}{2.460653in}}{\pgfqpoint{1.845158in}{2.331321in}}%
\pgfpathcurveto{\pgfqpoint{1.724376in}{2.201989in}}{\pgfqpoint{1.636412in}{2.045515in}}{\pgfqpoint{1.588694in}{1.875109in}}%
\pgfpathlineto{\pgfqpoint{2.014296in}{1.755929in}}%
\pgfpathcurveto{\pgfqpoint{2.042927in}{1.858173in}}{\pgfqpoint{2.095705in}{1.952058in}}{\pgfqpoint{2.168175in}{2.029657in}}%
\pgfpathcurveto{\pgfqpoint{2.240645in}{2.107256in}}{\pgfqpoint{2.330706in}{2.166322in}}{\pgfqpoint{2.430756in}{2.201867in}}%
\pgfpathlineto{\pgfqpoint{2.282794in}{2.618339in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282794in}{2.618339in}}%
\pgfpathcurveto{\pgfqpoint{2.116044in}{2.559096in}}{\pgfqpoint{1.965941in}{2.460653in}}{\pgfqpoint{1.845158in}{2.331321in}}%
\pgfpathcurveto{\pgfqpoint{1.724376in}{2.201989in}}{\pgfqpoint{1.636412in}{2.045515in}}{\pgfqpoint{1.588694in}{1.875109in}}%
\pgfpathlineto{\pgfqpoint{2.014296in}{1.755929in}}%
\pgfpathcurveto{\pgfqpoint{2.042927in}{1.858173in}}{\pgfqpoint{2.095705in}{1.952058in}}{\pgfqpoint{2.168175in}{2.029657in}}%
\pgfpathcurveto{\pgfqpoint{2.240645in}{2.107256in}}{\pgfqpoint{2.330706in}{2.166322in}}{\pgfqpoint{2.430756in}{2.201867in}}%
\pgfpathlineto{\pgfqpoint{2.282794in}{2.618339in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.083333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.250000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.416667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.583333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.750000in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.916667in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.083333in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.250000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.416667in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.583333in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.916667in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{1.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{1.588694in}{1.755929in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835294,0.368627,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588694in}{1.875109in}}%
\pgfpathcurveto{\pgfqpoint{1.547862in}{1.729293in}}{\pgfqpoint{1.537437in}{1.576628in}}{\pgfqpoint{1.558068in}{1.426615in}}%
\pgfpathcurveto{\pgfqpoint{1.578700in}{1.276603in}}{\pgfqpoint{1.629950in}{1.132420in}}{\pgfqpoint{1.708630in}{1.003041in}}%
\pgfpathlineto{\pgfqpoint{2.086258in}{1.232689in}}%
\pgfpathcurveto{\pgfqpoint{2.039050in}{1.310316in}}{\pgfqpoint{2.008300in}{1.396826in}}{\pgfqpoint{1.995921in}{1.486834in}}%
\pgfpathcurveto{\pgfqpoint{1.983542in}{1.576841in}}{\pgfqpoint{1.989797in}{1.668440in}}{\pgfqpoint{2.014296in}{1.755929in}}%
\pgfpathlineto{\pgfqpoint{1.588694in}{1.875109in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.800000,0.470588,0.737255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.708630in}{1.003041in}}%
\pgfpathcurveto{\pgfqpoint{1.721679in}{0.981583in}}{\pgfqpoint{1.735455in}{0.960577in}}{\pgfqpoint{1.749936in}{0.940058in}}%
\pgfpathcurveto{\pgfqpoint{1.764416in}{0.919540in}}{\pgfqpoint{1.779592in}{0.899521in}}{\pgfqpoint{1.795437in}{0.880036in}}%
\pgfpathlineto{\pgfqpoint{2.138342in}{1.158886in}}%
\pgfpathcurveto{\pgfqpoint{2.128835in}{1.170577in}}{\pgfqpoint{2.119730in}{1.182588in}}{\pgfqpoint{2.111042in}{1.194899in}}%
\pgfpathcurveto{\pgfqpoint{2.102353in}{1.207210in}}{\pgfqpoint{2.094087in}{1.219814in}}{\pgfqpoint{2.086258in}{1.232689in}}%
\pgfpathlineto{\pgfqpoint{1.708630in}{1.003041in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.792157,0.568627,0.380392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795437in}{0.880036in}}%
\pgfpathcurveto{\pgfqpoint{1.827209in}{0.840966in}}{\pgfqpoint{1.861614in}{0.804114in}}{\pgfqpoint{1.898413in}{0.769737in}}%
\pgfpathcurveto{\pgfqpoint{1.935211in}{0.735360in}}{\pgfqpoint{1.974317in}{0.703539in}}{\pgfqpoint{2.015456in}{0.674496in}}%
\pgfpathlineto{\pgfqpoint{2.270354in}{1.035562in}}%
\pgfpathcurveto{\pgfqpoint{2.245670in}{1.052988in}}{\pgfqpoint{2.222207in}{1.072080in}}{\pgfqpoint{2.200128in}{1.092706in}}%
\pgfpathcurveto{\pgfqpoint{2.178049in}{1.113333in}}{\pgfqpoint{2.157405in}{1.135444in}}{\pgfqpoint{2.138342in}{1.158886in}}%
\pgfpathlineto{\pgfqpoint{1.795437in}{0.880036in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.984314,0.686275,0.894118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.015456in}{0.674496in}}%
\pgfpathcurveto{\pgfqpoint{2.056596in}{0.645454in}}{\pgfqpoint{2.099672in}{0.619257in}}{\pgfqpoint{2.144385in}{0.596091in}}%
\pgfpathcurveto{\pgfqpoint{2.189097in}{0.572924in}}{\pgfqpoint{2.235342in}{0.552841in}}{\pgfqpoint{2.282794in}{0.535983in}}%
\pgfpathlineto{\pgfqpoint{2.430756in}{0.952454in}}%
\pgfpathcurveto{\pgfqpoint{2.402285in}{0.962569in}}{\pgfqpoint{2.374539in}{0.974619in}}{\pgfqpoint{2.347711in}{0.988519in}}%
\pgfpathcurveto{\pgfqpoint{2.320883in}{1.002419in}}{\pgfqpoint{2.295037in}{1.018136in}}{\pgfqpoint{2.270354in}{1.035562in}}%
\pgfpathlineto{\pgfqpoint{2.015456in}{0.674496in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.282794in}{0.535983in}}%
\pgfpathcurveto{\pgfqpoint{2.330246in}{0.519124in}}{\pgfqpoint{2.378795in}{0.505529in}}{\pgfqpoint{2.428101in}{0.495293in}}%
\pgfpathcurveto{\pgfqpoint{2.477408in}{0.485057in}}{\pgfqpoint{2.527357in}{0.478203in}}{\pgfqpoint{2.577598in}{0.474780in}}%
\pgfpathlineto{\pgfqpoint{2.607639in}{0.915732in}}%
\pgfpathcurveto{\pgfqpoint{2.577494in}{0.917786in}}{\pgfqpoint{2.547525in}{0.921898in}}{\pgfqpoint{2.517941in}{0.928040in}}%
\pgfpathcurveto{\pgfqpoint{2.488357in}{0.934182in}}{\pgfqpoint{2.459228in}{0.942339in}}{\pgfqpoint{2.430756in}{0.952454in}}%
\pgfpathlineto{\pgfqpoint{2.282794in}{0.535983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.925490,0.882353,0.200000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.577598in}{0.474780in}}%
\pgfpathcurveto{\pgfqpoint{2.602654in}{0.473073in}}{\pgfqpoint{2.627760in}{0.472221in}}{\pgfqpoint{2.652874in}{0.472225in}}%
\pgfpathcurveto{\pgfqpoint{2.677988in}{0.472229in}}{\pgfqpoint{2.703094in}{0.473089in}}{\pgfqpoint{2.728149in}{0.474804in}}%
\pgfpathlineto{\pgfqpoint{2.697969in}{0.915747in}}%
\pgfpathcurveto{\pgfqpoint{2.682936in}{0.914718in}}{\pgfqpoint{2.667873in}{0.914202in}}{\pgfqpoint{2.652804in}{0.914199in}}%
\pgfpathcurveto{\pgfqpoint{2.637736in}{0.914197in}}{\pgfqpoint{2.622672in}{0.914708in}}{\pgfqpoint{2.607639in}{0.915732in}}%
\pgfpathlineto{\pgfqpoint{2.577598in}{0.474780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.337255,0.705882,0.913725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.728149in}{0.474804in}}%
\pgfpathcurveto{\pgfqpoint{2.930157in}{0.488630in}}{\pgfqpoint{3.124530in}{0.557721in}}{\pgfqpoint{3.289944in}{0.674496in}}%
\pgfpathcurveto{\pgfqpoint{3.455358in}{0.791272in}}{\pgfqpoint{3.585534in}{0.951299in}}{\pgfqpoint{3.666190in}{1.137022in}}%
\pgfpathlineto{\pgfqpoint{3.260794in}{1.313078in}}%
\pgfpathcurveto{\pgfqpoint{3.212400in}{1.201644in}}{\pgfqpoint{3.134295in}{1.105627in}}{\pgfqpoint{3.035047in}{1.035562in}}%
\pgfpathcurveto{\pgfqpoint{2.935798in}{0.965497in}}{\pgfqpoint{2.819174in}{0.924042in}}{\pgfqpoint{2.697969in}{0.915747in}}%
\pgfpathlineto{\pgfqpoint{2.728149in}{0.474804in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666190in}{1.137022in}}%
\pgfpathcurveto{\pgfqpoint{3.696270in}{1.206288in}}{\pgfqpoint{3.719171in}{1.278455in}}{\pgfqpoint{3.734533in}{1.352392in}}%
\pgfpathcurveto{\pgfqpoint{3.749894in}{1.426328in}}{\pgfqpoint{3.757636in}{1.501645in}}{\pgfqpoint{3.757636in}{1.577160in}}%
\pgfpathlineto{\pgfqpoint{3.315662in}{1.577161in}}%
\pgfpathcurveto{\pgfqpoint{3.315662in}{1.531851in}}{\pgfqpoint{3.311017in}{1.486661in}}{\pgfqpoint{3.301800in}{1.442299in}}%
\pgfpathcurveto{\pgfqpoint{3.292583in}{1.397937in}}{\pgfqpoint{3.278842in}{1.354637in}}{\pgfqpoint{3.260794in}{1.313078in}}%
\pgfpathlineto{\pgfqpoint{3.666190in}{1.137022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.666190in}{1.137022in}}%
\pgfpathcurveto{\pgfqpoint{3.696270in}{1.206288in}}{\pgfqpoint{3.719171in}{1.278455in}}{\pgfqpoint{3.734533in}{1.352392in}}%
\pgfpathcurveto{\pgfqpoint{3.749894in}{1.426328in}}{\pgfqpoint{3.757636in}{1.501645in}}{\pgfqpoint{3.757636in}{1.577160in}}%
\pgfpathlineto{\pgfqpoint{3.315662in}{1.577161in}}%
\pgfpathcurveto{\pgfqpoint{3.315662in}{1.531851in}}{\pgfqpoint{3.311017in}{1.486661in}}{\pgfqpoint{3.301800in}{1.442299in}}%
\pgfpathcurveto{\pgfqpoint{3.292583in}{1.397937in}}{\pgfqpoint{3.278842in}{1.354637in}}{\pgfqpoint{3.260794in}{1.313078in}}%
\pgfpathlineto{\pgfqpoint{3.666190in}{1.137022in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.416667in}{0.583333in}}%
\pgfpathlineto{\pgfqpoint{0.583333in}{-0.416667in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.666667in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{-0.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.250000in}{0.750000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{-0.250000in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.833333in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{-0.166667in}}%
\pgfpathmoveto{\pgfqpoint{-0.083333in}{0.916667in}}%
\pgfpathlineto{\pgfqpoint{0.916667in}{-0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{1.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{0.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.083333in}{1.083333in}}%
\pgfpathlineto{\pgfqpoint{1.083333in}{0.083333in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{1.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.250000in}{1.250000in}}%
\pgfpathlineto{\pgfqpoint{1.250000in}{0.250000in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{1.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.333333in}}%
\pgfpathmoveto{\pgfqpoint{0.416667in}{1.416667in}}%
\pgfpathlineto{\pgfqpoint{1.416667in}{0.416667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{3.260794in}{1.137022in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-1in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.652700in,y=0.140436in,,top]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont Percent of websites}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.545379in,y=1.960186in,,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 58.7\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.446071in,y=1.237263in,,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 15.2\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.924244in,y=1.286488in,,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont 26.1\%}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.767539in,y=2.061313in,left,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont Headings at the start (13.0\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.900133in,y=2.767137in,left,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont No headings (17.4\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.764404in,y=2.406737in,right,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont Notice missing (15.2\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.448605in,y=1.411561in,right,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont No notice (13.0\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.659659in,y=0.876348in,right,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont Headings throughout (2.2\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.822984in,y=0.688995in,right,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont No headings (4.4\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.093553in,y=0.497984in,right,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont Notice missing (4.4\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.405641in,y=0.387106in,right,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont No notice (4.4\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.652891in,y=0.361731in,left,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont No headings (2.2\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.353669in,y=0.584230in,left,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont Notice missing (17.4\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.842716in,y=1.329915in,left,]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont No notice (6.5\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.111647in}{2.404626in}}%
\pgfpathlineto{\pgfqpoint{5.250471in}{2.404626in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.272693in}{2.404626in}}{\pgfqpoint{5.272693in}{2.426848in}}%
\pgfpathlineto{\pgfqpoint{5.272693in}{2.880552in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.272693in}{2.902774in}}{\pgfqpoint{5.250471in}{2.902774in}}%
\pgfpathlineto{\pgfqpoint{4.111647in}{2.902774in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.089425in}{2.902774in}}{\pgfqpoint{4.089425in}{2.880552in}}%
\pgfpathlineto{\pgfqpoint{4.089425in}{2.426848in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.089425in}{2.404626in}}{\pgfqpoint{4.111647in}{2.404626in}}%
\pgfpathlineto{\pgfqpoint{4.111647in}{2.404626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133870in}{2.780552in}}%
\pgfpathlineto{\pgfqpoint{4.356092in}{2.780552in}}%
\pgfpathlineto{\pgfqpoint{4.356092in}{2.858330in}}%
\pgfpathlineto{\pgfqpoint{4.133870in}{2.858330in}}%
\pgfpathlineto{\pgfqpoint{4.133870in}{2.780552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.444981in,y=2.780552in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont Full Headings}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133870in}{2.625614in}}%
\pgfpathlineto{\pgfqpoint{4.356092in}{2.625614in}}%
\pgfpathlineto{\pgfqpoint{4.356092in}{2.703392in}}%
\pgfpathlineto{\pgfqpoint{4.133870in}{2.703392in}}%
\pgfpathlineto{\pgfqpoint{4.133870in}{2.625614in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.444981in,y=2.625614in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont Basic Headings}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.007843,0.619608,0.450980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.133870in}{2.470676in}}%
\pgfpathlineto{\pgfqpoint{4.356092in}{2.470676in}}%
\pgfpathlineto{\pgfqpoint{4.356092in}{2.548453in}}%
\pgfpathlineto{\pgfqpoint{4.133870in}{2.548453in}}%
\pgfpathlineto{\pgfqpoint{4.133870in}{2.470676in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.444981in,y=2.470676in,left,base]{\color{textcolor}\fontsize{8.000000}{9.600000}\selectfont No Headings}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> which_issues.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.916660in}{1.916660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.916660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.916660in}{1.916660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.916660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135792in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{4.916660in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{4.916660in}{1.916660in}}%
\pgfpathlineto{\pgfqpoint{2.135792in}{1.916660in}}%
\pgfpathlineto{\pgfqpoint{2.135792in}{0.350309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.135792in}{0.350309in}}{\pgfqpoint{2.780868in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135792in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{2.135792in}{1.916660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.135792in,y=0.253087in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.135792in}{0.350309in}}{\pgfqpoint{2.780868in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.608729in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{2.608729in}{1.916660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.608729in,y=0.253087in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.135792in}{0.350309in}}{\pgfqpoint{2.780868in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.081665in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{3.081665in}{1.916660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.081665in,y=0.253087in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.135792in}{0.350309in}}{\pgfqpoint{2.780868in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.554602in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{3.554602in}{1.916660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.554602in,y=0.253087in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.135792in}{0.350309in}}{\pgfqpoint{2.780868in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027539in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{4.027539in}{1.916660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.027539in,y=0.253087in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.135792in}{0.350309in}}{\pgfqpoint{2.780868in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.500476in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{4.500476in}{1.916660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.500476in,y=0.253087in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.526226in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Percent of participants}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.038570in,y=1.838342in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Unclear response options in cookie notice}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.038570in,y=1.681707in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Unable to leave cookie notice}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.038570in,y=1.525072in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Unable to answer cookie notice}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.038570in,y=1.368437in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont None}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.038570in,y=1.211802in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Unable to find cookie notice}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.038570in,y=1.055167in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Unable to enter cookie notice}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.038570in,y=0.898532in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Lack of headings for cookie notice}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.038570in,y=0.741897in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Cookie notice not being present via AT}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.038570in,y=0.585262in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Low contrast cookie notice}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.038570in,y=0.428626in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Cookie basket was too full}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.135792in}{0.350309in}}{\pgfqpoint{2.780868in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135792in}{1.900996in}}%
\pgfpathlineto{\pgfqpoint{4.784238in}{1.900996in}}%
\pgfpathlineto{\pgfqpoint{4.784238in}{1.775688in}}%
\pgfpathlineto{\pgfqpoint{2.135792in}{1.775688in}}%
\pgfpathlineto{\pgfqpoint{2.135792in}{1.900996in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.135792in}{0.350309in}}{\pgfqpoint{2.780868in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135792in}{1.744361in}}%
\pgfpathlineto{\pgfqpoint{4.784238in}{1.744361in}}%
\pgfpathlineto{\pgfqpoint{4.784238in}{1.619053in}}%
\pgfpathlineto{\pgfqpoint{2.135792in}{1.619053in}}%
\pgfpathlineto{\pgfqpoint{2.135792in}{1.744361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.135792in}{0.350309in}}{\pgfqpoint{2.780868in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135792in}{1.587726in}}%
\pgfpathlineto{\pgfqpoint{4.689650in}{1.587726in}}%
\pgfpathlineto{\pgfqpoint{4.689650in}{1.462418in}}%
\pgfpathlineto{\pgfqpoint{2.135792in}{1.462418in}}%
\pgfpathlineto{\pgfqpoint{2.135792in}{1.587726in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.135792in}{0.350309in}}{\pgfqpoint{2.780868in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730882,0.380882,0.104412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135792in}{1.431091in}}%
\pgfpathlineto{\pgfqpoint{4.122126in}{1.431091in}}%
\pgfpathlineto{\pgfqpoint{4.122126in}{1.305783in}}%
\pgfpathlineto{\pgfqpoint{2.135792in}{1.305783in}}%
\pgfpathlineto{\pgfqpoint{2.135792in}{1.431091in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.135792in}{0.350309in}}{\pgfqpoint{2.780868in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.511765,0.711765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135792in}{1.274456in}}%
\pgfpathlineto{\pgfqpoint{3.932952in}{1.274456in}}%
\pgfpathlineto{\pgfqpoint{3.932952in}{1.149148in}}%
\pgfpathlineto{\pgfqpoint{2.135792in}{1.149148in}}%
\pgfpathlineto{\pgfqpoint{2.135792in}{1.274456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.135792in}{0.350309in}}{\pgfqpoint{2.780868in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.740686,0.573039,0.431863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135792in}{1.117821in}}%
\pgfpathlineto{\pgfqpoint{3.365427in}{1.117821in}}%
\pgfpathlineto{\pgfqpoint{3.365427in}{0.992513in}}%
\pgfpathlineto{\pgfqpoint{2.135792in}{0.992513in}}%
\pgfpathlineto{\pgfqpoint{2.135792in}{1.117821in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.135792in}{0.350309in}}{\pgfqpoint{2.780868in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.947059,0.723529,0.879412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135792in}{0.961186in}}%
\pgfpathlineto{\pgfqpoint{3.176253in}{0.961186in}}%
\pgfpathlineto{\pgfqpoint{3.176253in}{0.835878in}}%
\pgfpathlineto{\pgfqpoint{2.135792in}{0.835878in}}%
\pgfpathlineto{\pgfqpoint{2.135792in}{0.961186in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.135792in}{0.350309in}}{\pgfqpoint{2.780868in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135792in}{0.804551in}}%
\pgfpathlineto{\pgfqpoint{3.081665in}{0.804551in}}%
\pgfpathlineto{\pgfqpoint{3.081665in}{0.679243in}}%
\pgfpathlineto{\pgfqpoint{2.135792in}{0.679243in}}%
\pgfpathlineto{\pgfqpoint{2.135792in}{0.804551in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.135792in}{0.350309in}}{\pgfqpoint{2.780868in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.834804,0.802451,0.290686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135792in}{0.647916in}}%
\pgfpathlineto{\pgfqpoint{2.703316in}{0.647916in}}%
\pgfpathlineto{\pgfqpoint{2.703316in}{0.522608in}}%
\pgfpathlineto{\pgfqpoint{2.135792in}{0.522608in}}%
\pgfpathlineto{\pgfqpoint{2.135792in}{0.647916in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.135792in}{0.350309in}}{\pgfqpoint{2.780868in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.409314,0.685784,0.841667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135792in}{0.491280in}}%
\pgfpathlineto{\pgfqpoint{2.230379in}{0.491280in}}%
\pgfpathlineto{\pgfqpoint{2.230379in}{0.365972in}}%
\pgfpathlineto{\pgfqpoint{2.135792in}{0.365972in}}%
\pgfpathlineto{\pgfqpoint{2.135792in}{0.491280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.135792in}{0.350309in}}{\pgfqpoint{2.780868in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.135792in}{0.350309in}}{\pgfqpoint{2.780868in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.135792in}{0.350309in}}{\pgfqpoint{2.780868in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.135792in}{0.350309in}}{\pgfqpoint{2.780868in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.135792in}{0.350309in}}{\pgfqpoint{2.780868in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.135792in}{0.350309in}}{\pgfqpoint{2.780868in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.135792in}{0.350309in}}{\pgfqpoint{2.780868in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.135792in}{0.350309in}}{\pgfqpoint{2.780868in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.135792in}{0.350309in}}{\pgfqpoint{2.780868in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.135792in}{0.350309in}}{\pgfqpoint{2.780868in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135792in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{2.135792in}{1.916660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916660in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{4.916660in}{1.916660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135792in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{4.916660in}{0.350309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.135792in}{1.916660in}}%
\pgfpathlineto{\pgfqpoint{4.916660in}{1.916660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> which_pets.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.916679in}{1.916660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.916679in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.916679in}{1.916660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.916660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773521in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.867838in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.867838in}{1.916660in}}%
\pgfpathlineto{\pgfqpoint{1.773521in}{1.916660in}}%
\pgfpathlineto{\pgfqpoint{1.773521in}{0.375000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.773521in}{0.375000in}}{\pgfqpoint{3.094317in}{1.541660in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773521in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.773521in}{1.916660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.773521in,y=0.277778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.773521in}{0.375000in}}{\pgfqpoint{3.094317in}{1.541660in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.213367in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.213367in}{1.916660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.213367in,y=0.277778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.773521in}{0.375000in}}{\pgfqpoint{3.094317in}{1.541660in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.653213in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{2.653213in}{1.916660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.653213in,y=0.277778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.773521in}{0.375000in}}{\pgfqpoint{3.094317in}{1.541660in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.093059in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.093059in}{1.916660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.093059in,y=0.277778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.773521in}{0.375000in}}{\pgfqpoint{3.094317in}{1.541660in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.532905in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.532905in}{1.916660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.532905in,y=0.277778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.773521in}{0.375000in}}{\pgfqpoint{3.094317in}{1.541660in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.972751in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{3.972751in}{1.916660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.972751in,y=0.277778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.773521in}{0.375000in}}{\pgfqpoint{3.094317in}{1.541660in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412597in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.412597in}{1.916660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.412597in,y=0.277778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.773521in}{0.375000in}}{\pgfqpoint{3.094317in}{1.541660in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.852444in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.852444in}{1.916660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.852444in,y=0.277778in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.320680in,y=0.111111in,,top]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Percent of participants}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.676299in,y=1.839577in,right,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Password manager}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.676299in,y=1.685411in,right,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Ad blockers}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.676299in,y=1.531245in,right,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Virtual Private Network (VPN)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.676299in,y=1.377079in,right,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Manual opt-out}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.676299in,y=1.222913in,right,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Private browsing}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.676299in,y=1.068747in,right,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Browsers do not track}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.676299in,y=0.914581in,right,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Encrypted messaging apps}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.676299in,y=0.760415in,right,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont Privacy-focused web browsers}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.676299in,y=0.606249in,right,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont File encryption tools}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.676299in,y=0.452083in,right,]{\color{textcolor}\sffamily\fontsize{9.000000}{10.800000}\selectfont None}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.773521in}{0.375000in}}{\pgfqpoint{3.094317in}{1.541660in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773521in}{1.901243in}}%
\pgfpathlineto{\pgfqpoint{4.720490in}{1.901243in}}%
\pgfpathlineto{\pgfqpoint{4.720490in}{1.777911in}}%
\pgfpathlineto{\pgfqpoint{1.773521in}{1.777911in}}%
\pgfpathlineto{\pgfqpoint{1.773521in}{1.901243in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.773521in}{0.375000in}}{\pgfqpoint{3.094317in}{1.541660in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773521in}{1.747077in}}%
\pgfpathlineto{\pgfqpoint{4.280644in}{1.747077in}}%
\pgfpathlineto{\pgfqpoint{4.280644in}{1.623745in}}%
\pgfpathlineto{\pgfqpoint{1.773521in}{1.623745in}}%
\pgfpathlineto{\pgfqpoint{1.773521in}{1.747077in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.773521in}{0.375000in}}{\pgfqpoint{3.094317in}{1.541660in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773521in}{1.592911in}}%
\pgfpathlineto{\pgfqpoint{3.972751in}{1.592911in}}%
\pgfpathlineto{\pgfqpoint{3.972751in}{1.469579in}}%
\pgfpathlineto{\pgfqpoint{1.773521in}{1.469579in}}%
\pgfpathlineto{\pgfqpoint{1.773521in}{1.592911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.773521in}{0.375000in}}{\pgfqpoint{3.094317in}{1.541660in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730882,0.380882,0.104412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773521in}{1.438745in}}%
\pgfpathlineto{\pgfqpoint{3.928767in}{1.438745in}}%
\pgfpathlineto{\pgfqpoint{3.928767in}{1.315413in}}%
\pgfpathlineto{\pgfqpoint{1.773521in}{1.315413in}}%
\pgfpathlineto{\pgfqpoint{1.773521in}{1.438745in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.773521in}{0.375000in}}{\pgfqpoint{3.094317in}{1.541660in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.511765,0.711765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773521in}{1.284579in}}%
\pgfpathlineto{\pgfqpoint{3.884782in}{1.284579in}}%
\pgfpathlineto{\pgfqpoint{3.884782in}{1.161247in}}%
\pgfpathlineto{\pgfqpoint{1.773521in}{1.161247in}}%
\pgfpathlineto{\pgfqpoint{1.773521in}{1.284579in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.773521in}{0.375000in}}{\pgfqpoint{3.094317in}{1.541660in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.740686,0.573039,0.431863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773521in}{1.130413in}}%
\pgfpathlineto{\pgfqpoint{2.873136in}{1.130413in}}%
\pgfpathlineto{\pgfqpoint{2.873136in}{1.007081in}}%
\pgfpathlineto{\pgfqpoint{1.773521in}{1.007081in}}%
\pgfpathlineto{\pgfqpoint{1.773521in}{1.130413in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.773521in}{0.375000in}}{\pgfqpoint{3.094317in}{1.541660in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.947059,0.723529,0.879412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773521in}{0.976247in}}%
\pgfpathlineto{\pgfqpoint{2.785167in}{0.976247in}}%
\pgfpathlineto{\pgfqpoint{2.785167in}{0.852915in}}%
\pgfpathlineto{\pgfqpoint{1.773521in}{0.852915in}}%
\pgfpathlineto{\pgfqpoint{1.773521in}{0.976247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.773521in}{0.375000in}}{\pgfqpoint{3.094317in}{1.541660in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773521in}{0.822081in}}%
\pgfpathlineto{\pgfqpoint{2.301336in}{0.822081in}}%
\pgfpathlineto{\pgfqpoint{2.301336in}{0.698749in}}%
\pgfpathlineto{\pgfqpoint{1.773521in}{0.698749in}}%
\pgfpathlineto{\pgfqpoint{1.773521in}{0.822081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.773521in}{0.375000in}}{\pgfqpoint{3.094317in}{1.541660in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.834804,0.802451,0.290686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773521in}{0.667915in}}%
\pgfpathlineto{\pgfqpoint{2.257352in}{0.667915in}}%
\pgfpathlineto{\pgfqpoint{2.257352in}{0.544583in}}%
\pgfpathlineto{\pgfqpoint{1.773521in}{0.544583in}}%
\pgfpathlineto{\pgfqpoint{1.773521in}{0.667915in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.773521in}{0.375000in}}{\pgfqpoint{3.094317in}{1.541660in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.409314,0.685784,0.841667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773521in}{0.513749in}}%
\pgfpathlineto{\pgfqpoint{1.905475in}{0.513749in}}%
\pgfpathlineto{\pgfqpoint{1.905475in}{0.390417in}}%
\pgfpathlineto{\pgfqpoint{1.773521in}{0.390417in}}%
\pgfpathlineto{\pgfqpoint{1.773521in}{0.513749in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.773521in}{0.375000in}}{\pgfqpoint{3.094317in}{1.541660in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.773521in}{0.375000in}}{\pgfqpoint{3.094317in}{1.541660in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.773521in}{0.375000in}}{\pgfqpoint{3.094317in}{1.541660in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.773521in}{0.375000in}}{\pgfqpoint{3.094317in}{1.541660in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.773521in}{0.375000in}}{\pgfqpoint{3.094317in}{1.541660in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.773521in}{0.375000in}}{\pgfqpoint{3.094317in}{1.541660in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.773521in}{0.375000in}}{\pgfqpoint{3.094317in}{1.541660in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.773521in}{0.375000in}}{\pgfqpoint{3.094317in}{1.541660in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.773521in}{0.375000in}}{\pgfqpoint{3.094317in}{1.541660in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.773521in}{0.375000in}}{\pgfqpoint{3.094317in}{1.541660in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773521in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{1.773521in}{1.916660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.867838in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.867838in}{1.916660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773521in}{0.375000in}}%
\pgfpathlineto{\pgfqpoint{4.867838in}{0.375000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773521in}{1.916660in}}%
\pgfpathlineto{\pgfqpoint{4.867838in}{1.916660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> which_recommendation.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.916660in}{1.916660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.916660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.916660in}{1.916660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.916660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219705in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{4.916660in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{4.916660in}{1.916660in}}%
\pgfpathlineto{\pgfqpoint{2.219705in}{1.916660in}}%
\pgfpathlineto{\pgfqpoint{2.219705in}{0.350309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219705in}{0.350309in}}{\pgfqpoint{2.696955in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219705in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{2.219705in}{1.916660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.219705in,y=0.253087in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219705in}{0.350309in}}{\pgfqpoint{2.696955in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869966in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{2.869966in}{1.916660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.869966in,y=0.253087in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219705in}{0.350309in}}{\pgfqpoint{2.696955in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.520226in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{3.520226in}{1.916660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.520226in,y=0.253087in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219705in}{0.350309in}}{\pgfqpoint{2.696955in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.170486in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{4.170486in}{1.916660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.170486in,y=0.253087in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219705in}{0.350309in}}{\pgfqpoint{2.696955in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.820747in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{4.820747in}{1.916660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.820747in,y=0.253087in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.568183in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Percent of participants}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.122483in,y=1.829640in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Accessibility-by-design in websites}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.122483in,y=1.655601in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Accessibility testing by web designers}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.122483in,y=1.481562in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Inclusion of more headings}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.122483in,y=1.307523in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Improving the related laws}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.122483in,y=1.133484in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Improving the related specifications}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.122483in,y=0.959445in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Development of more specific testing tools}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.122483in,y=0.785406in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont End user’s engagement with cookie notices}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.122483in,y=0.611367in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Accessibly testing of sections of websites}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.122483in,y=0.437328in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Designing AT-friendly PETs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219705in}{0.350309in}}{\pgfqpoint{2.696955in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.090686,0.425980,0.611275}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219705in}{1.899256in}}%
\pgfpathlineto{\pgfqpoint{4.788234in}{1.899256in}}%
\pgfpathlineto{\pgfqpoint{4.788234in}{1.760025in}}%
\pgfpathlineto{\pgfqpoint{2.219705in}{1.760025in}}%
\pgfpathlineto{\pgfqpoint{2.219705in}{1.899256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219705in}{0.350309in}}{\pgfqpoint{2.696955in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.764216,0.531863,0.125980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219705in}{1.725217in}}%
\pgfpathlineto{\pgfqpoint{3.845356in}{1.725217in}}%
\pgfpathlineto{\pgfqpoint{3.845356in}{1.585986in}}%
\pgfpathlineto{\pgfqpoint{2.219705in}{1.585986in}}%
\pgfpathlineto{\pgfqpoint{2.219705in}{1.725217in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219705in}{0.350309in}}{\pgfqpoint{2.696955in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.084314,0.543137,0.416667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219705in}{1.551178in}}%
\pgfpathlineto{\pgfqpoint{3.390174in}{1.551178in}}%
\pgfpathlineto{\pgfqpoint{3.390174in}{1.411947in}}%
\pgfpathlineto{\pgfqpoint{2.219705in}{1.411947in}}%
\pgfpathlineto{\pgfqpoint{2.219705in}{1.551178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219705in}{0.350309in}}{\pgfqpoint{2.696955in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730882,0.380882,0.104412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219705in}{1.377139in}}%
\pgfpathlineto{\pgfqpoint{3.260122in}{1.377139in}}%
\pgfpathlineto{\pgfqpoint{3.260122in}{1.237908in}}%
\pgfpathlineto{\pgfqpoint{2.219705in}{1.237908in}}%
\pgfpathlineto{\pgfqpoint{2.219705in}{1.377139in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219705in}{0.350309in}}{\pgfqpoint{2.696955in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.758824,0.511765,0.711765}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219705in}{1.203100in}}%
\pgfpathlineto{\pgfqpoint{3.227609in}{1.203100in}}%
\pgfpathlineto{\pgfqpoint{3.227609in}{1.063869in}}%
\pgfpathlineto{\pgfqpoint{2.219705in}{1.063869in}}%
\pgfpathlineto{\pgfqpoint{2.219705in}{1.203100in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219705in}{0.350309in}}{\pgfqpoint{2.696955in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.740686,0.573039,0.431863}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219705in}{1.029061in}}%
\pgfpathlineto{\pgfqpoint{3.195096in}{1.029061in}}%
\pgfpathlineto{\pgfqpoint{3.195096in}{0.889830in}}%
\pgfpathlineto{\pgfqpoint{2.219705in}{0.889830in}}%
\pgfpathlineto{\pgfqpoint{2.219705in}{1.029061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219705in}{0.350309in}}{\pgfqpoint{2.696955in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.947059,0.723529,0.879412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219705in}{0.855022in}}%
\pgfpathlineto{\pgfqpoint{2.967505in}{0.855022in}}%
\pgfpathlineto{\pgfqpoint{2.967505in}{0.715791in}}%
\pgfpathlineto{\pgfqpoint{2.219705in}{0.715791in}}%
\pgfpathlineto{\pgfqpoint{2.219705in}{0.855022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219705in}{0.350309in}}{\pgfqpoint{2.696955in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580392,0.580392,0.580392}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219705in}{0.680983in}}%
\pgfpathlineto{\pgfqpoint{2.934992in}{0.680983in}}%
\pgfpathlineto{\pgfqpoint{2.934992in}{0.541752in}}%
\pgfpathlineto{\pgfqpoint{2.219705in}{0.541752in}}%
\pgfpathlineto{\pgfqpoint{2.219705in}{0.680983in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219705in}{0.350309in}}{\pgfqpoint{2.696955in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.834804,0.802451,0.290686}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219705in}{0.506944in}}%
\pgfpathlineto{\pgfqpoint{2.707401in}{0.506944in}}%
\pgfpathlineto{\pgfqpoint{2.707401in}{0.367713in}}%
\pgfpathlineto{\pgfqpoint{2.219705in}{0.367713in}}%
\pgfpathlineto{\pgfqpoint{2.219705in}{0.506944in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219705in}{0.350309in}}{\pgfqpoint{2.696955in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219705in}{0.350309in}}{\pgfqpoint{2.696955in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219705in}{0.350309in}}{\pgfqpoint{2.696955in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219705in}{0.350309in}}{\pgfqpoint{2.696955in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219705in}{0.350309in}}{\pgfqpoint{2.696955in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219705in}{0.350309in}}{\pgfqpoint{2.696955in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219705in}{0.350309in}}{\pgfqpoint{2.696955in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219705in}{0.350309in}}{\pgfqpoint{2.696955in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.219705in}{0.350309in}}{\pgfqpoint{2.696955in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219705in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{2.219705in}{1.916660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916660in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{4.916660in}{1.916660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219705in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{4.916660in}{0.350309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.219705in}{1.916660in}}%
\pgfpathlineto{\pgfqpoint{4.916660in}{1.916660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> wish_really_interact.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.916660in}{1.916660in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.916660in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.916660in}{1.916660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.916660in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085083in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{4.916660in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{4.916660in}{1.916660in}}%
\pgfpathlineto{\pgfqpoint{1.085083in}{1.916660in}}%
\pgfpathlineto{\pgfqpoint{1.085083in}{0.350309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.085083in}{0.350309in}}{\pgfqpoint{3.831577in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085083in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{1.085083in}{1.916660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.085083in,y=0.253087in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.085083in}{0.350309in}}{\pgfqpoint{3.831577in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.800597in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{1.800597in}{1.916660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.800597in,y=0.253087in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.085083in}{0.350309in}}{\pgfqpoint{3.831577in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.516111in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{2.516111in}{1.916660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.516111in,y=0.253087in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.085083in}{0.350309in}}{\pgfqpoint{3.831577in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.231625in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{3.231625in}{1.916660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.231625in,y=0.253087in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.085083in}{0.350309in}}{\pgfqpoint{3.831577in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.947139in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{3.947139in}{1.916660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.947139in,y=0.253087in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.085083in}{0.350309in}}{\pgfqpoint{3.831577in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.662653in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{4.662653in}{1.916660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.662653in,y=0.253087in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.000872in,y=0.098766in,,top]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Percent of participants}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.085083in}{0.350309in}}{\pgfqpoint{3.831577in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085083in}{0.552660in}}%
\pgfpathlineto{\pgfqpoint{4.916660in}{0.552660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.987861in,y=0.552660in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Unable to respond}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.085083in}{0.350309in}}{\pgfqpoint{3.831577in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085083in}{0.802477in}}%
\pgfpathlineto{\pgfqpoint{4.916660in}{0.802477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.987861in,y=0.802477in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Other}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.085083in}{0.350309in}}{\pgfqpoint{3.831577in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085083in}{1.052294in}}%
\pgfpathlineto{\pgfqpoint{4.916660in}{1.052294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.987861in,y=1.052294in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Ignore cookie notice}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.085083in}{0.350309in}}{\pgfqpoint{3.831577in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085083in}{1.302111in}}%
\pgfpathlineto{\pgfqpoint{4.916660in}{1.302111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.987861in,y=1.302111in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Editing the settings}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.085083in}{0.350309in}}{\pgfqpoint{3.831577in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085083in}{1.551928in}}%
\pgfpathlineto{\pgfqpoint{4.916660in}{1.551928in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.987861in,y=1.551928in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Disagree}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.085083in}{0.350309in}}{\pgfqpoint{3.831577in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085083in}{1.801744in}}%
\pgfpathlineto{\pgfqpoint{4.916660in}{1.801744in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.987861in,y=1.801744in,right,]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Agree}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.085083in}{0.350309in}}{\pgfqpoint{3.831577in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085083in}{0.421507in}}%
\pgfpathlineto{\pgfqpoint{1.085083in}{0.421507in}}%
\pgfpathlineto{\pgfqpoint{1.085083in}{0.508943in}}%
\pgfpathlineto{\pgfqpoint{1.085083in}{0.508943in}}%
\pgfpathlineto{\pgfqpoint{1.085083in}{0.421507in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.085083in}{0.350309in}}{\pgfqpoint{3.831577in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085083in}{0.671323in}}%
\pgfpathlineto{\pgfqpoint{1.085083in}{0.671323in}}%
\pgfpathlineto{\pgfqpoint{1.085083in}{0.758759in}}%
\pgfpathlineto{\pgfqpoint{1.085083in}{0.758759in}}%
\pgfpathlineto{\pgfqpoint{1.085083in}{0.671323in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.085083in}{0.350309in}}{\pgfqpoint{3.831577in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085083in}{0.921140in}}%
\pgfpathlineto{\pgfqpoint{2.802316in}{0.921140in}}%
\pgfpathlineto{\pgfqpoint{2.802316in}{1.008576in}}%
\pgfpathlineto{\pgfqpoint{1.085083in}{1.008576in}}%
\pgfpathlineto{\pgfqpoint{1.085083in}{0.921140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.085083in}{0.350309in}}{\pgfqpoint{3.831577in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085083in}{1.170957in}}%
\pgfpathlineto{\pgfqpoint{2.873868in}{1.170957in}}%
\pgfpathlineto{\pgfqpoint{2.873868in}{1.258393in}}%
\pgfpathlineto{\pgfqpoint{1.085083in}{1.258393in}}%
\pgfpathlineto{\pgfqpoint{1.085083in}{1.170957in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.085083in}{0.350309in}}{\pgfqpoint{3.831577in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085083in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{2.516111in}{1.420774in}}%
\pgfpathlineto{\pgfqpoint{2.516111in}{1.508210in}}%
\pgfpathlineto{\pgfqpoint{1.085083in}{1.508210in}}%
\pgfpathlineto{\pgfqpoint{1.085083in}{1.420774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.085083in}{0.350309in}}{\pgfqpoint{3.831577in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085083in}{1.670590in}}%
\pgfpathlineto{\pgfqpoint{3.303176in}{1.670590in}}%
\pgfpathlineto{\pgfqpoint{3.303176in}{1.758026in}}%
\pgfpathlineto{\pgfqpoint{1.085083in}{1.758026in}}%
\pgfpathlineto{\pgfqpoint{1.085083in}{1.670590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.085083in}{0.350309in}}{\pgfqpoint{3.831577in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085083in}{0.508943in}}%
\pgfpathlineto{\pgfqpoint{1.085083in}{0.508943in}}%
\pgfpathlineto{\pgfqpoint{1.085083in}{0.596378in}}%
\pgfpathlineto{\pgfqpoint{1.085083in}{0.596378in}}%
\pgfpathlineto{\pgfqpoint{1.085083in}{0.508943in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.085083in}{0.350309in}}{\pgfqpoint{3.831577in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085083in}{0.758759in}}%
\pgfpathlineto{\pgfqpoint{1.442840in}{0.758759in}}%
\pgfpathlineto{\pgfqpoint{1.442840in}{0.846195in}}%
\pgfpathlineto{\pgfqpoint{1.085083in}{0.846195in}}%
\pgfpathlineto{\pgfqpoint{1.085083in}{0.758759in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.085083in}{0.350309in}}{\pgfqpoint{3.831577in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085083in}{1.008576in}}%
\pgfpathlineto{\pgfqpoint{1.872148in}{1.008576in}}%
\pgfpathlineto{\pgfqpoint{1.872148in}{1.096012in}}%
\pgfpathlineto{\pgfqpoint{1.085083in}{1.096012in}}%
\pgfpathlineto{\pgfqpoint{1.085083in}{1.008576in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.085083in}{0.350309in}}{\pgfqpoint{3.831577in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085083in}{1.258393in}}%
\pgfpathlineto{\pgfqpoint{2.229905in}{1.258393in}}%
\pgfpathlineto{\pgfqpoint{2.229905in}{1.345829in}}%
\pgfpathlineto{\pgfqpoint{1.085083in}{1.345829in}}%
\pgfpathlineto{\pgfqpoint{1.085083in}{1.258393in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.085083in}{0.350309in}}{\pgfqpoint{3.831577in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085083in}{1.508210in}}%
\pgfpathlineto{\pgfqpoint{2.301457in}{1.508210in}}%
\pgfpathlineto{\pgfqpoint{2.301457in}{1.595645in}}%
\pgfpathlineto{\pgfqpoint{1.085083in}{1.595645in}}%
\pgfpathlineto{\pgfqpoint{1.085083in}{1.508210in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.085083in}{0.350309in}}{\pgfqpoint{3.831577in}{1.566351in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085083in}{1.758026in}}%
\pgfpathlineto{\pgfqpoint{4.734204in}{1.758026in}}%
\pgfpathlineto{\pgfqpoint{4.734204in}{1.845462in}}%
\pgfpathlineto{\pgfqpoint{1.085083in}{1.845462in}}%
\pgfpathlineto{\pgfqpoint{1.085083in}{1.758026in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085083in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{1.085083in}{1.916660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.916660in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{4.916660in}{1.916660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085083in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{4.916660in}{0.350309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085083in}{1.916660in}}%
\pgfpathlineto{\pgfqpoint{4.916660in}{1.916660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.147674in}{0.578084in}}%
\pgfpathlineto{\pgfqpoint{4.838882in}{0.578084in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.861104in}{0.578084in}}{\pgfqpoint{4.861104in}{0.600306in}}%
\pgfpathlineto{\pgfqpoint{4.861104in}{0.899072in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.861104in}{0.921294in}}{\pgfqpoint{4.838882in}{0.921294in}}%
\pgfpathlineto{\pgfqpoint{4.147674in}{0.921294in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.125452in}{0.921294in}}{\pgfqpoint{4.125452in}{0.899072in}}%
\pgfpathlineto{\pgfqpoint{4.125452in}{0.600306in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.125452in}{0.578084in}}{\pgfqpoint{4.147674in}{0.578084in}}%
\pgfpathlineto{\pgfqpoint{4.147674in}{0.578084in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.450980,0.698039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169896in}{0.799072in}}%
\pgfpathlineto{\pgfqpoint{4.392118in}{0.799072in}}%
\pgfpathlineto{\pgfqpoint{4.392118in}{0.876849in}}%
\pgfpathlineto{\pgfqpoint{4.169896in}{0.876849in}}%
\pgfpathlineto{\pgfqpoint{4.169896in}{0.799072in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.481007in,y=0.799072in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Wish}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.560784,0.019608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.169896in}{0.644133in}}%
\pgfpathlineto{\pgfqpoint{4.392118in}{0.644133in}}%
\pgfpathlineto{\pgfqpoint{4.392118in}{0.721911in}}%
\pgfpathlineto{\pgfqpoint{4.169896in}{0.721911in}}%
\pgfpathlineto{\pgfqpoint{4.169896in}{0.644133in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.481007in,y=0.644133in,left,base]{\color{textcolor}\sffamily\fontsize{8.000000}{9.600000}\selectfont Reality}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

